Isoscalar electromagnetic form factors of the nucleon in $N_\mathrm{f} = 2 + 1$ lattice QCD

We present results for the isoscalar electromagnetic form factors of the nucleon computed on the Coordinated Lattice Simulations (CLS) ensembles with $N_\mathrm{f} = 2 + 1$ flavors of $\mathcal{O}(a)$-improved Wilson fermions and an $\mathcal{O}(a)$-improved conserved vector current. In order to estimate the excited-state contamination, we employ several source-sink separations and apply the summation method. For the computation of the quark-disconnected diagrams, a stochastic estimation based on the one-end trick is performed, in combination with a frequency-splitting technique and the hopping parameter expansion. By these means, we obtain a clear signal for the form factors including the quark-disconnected contributions, which have a statistically significant effect on our results.

==> figures/baryon_2pt_3pt.tex <==
\begin{tikzpicture}[scale=0.57]
	\node[left] at (-2,0) {$x$};
	\node[right] at (2,0) {$y$};
	
	\filldraw (-2,0) circle (0.07) -- (2,0) circle (0.07);
	\draw (-2,0) to [out=45, in=180] (0,1) to [out=0, in=135] (2,0);
	\draw (-2,0) to [out=315, in=180] (0,-1) to [out=0, in=225] (2,0);
	
	\node[left] at (4.5,0) {$x$};
	\node[right] at (8.5,0) {$y$};
	\node[above] at (6.5,1) {$z$};
	
	\filldraw (4.5,0) circle (0.07) -- (8.5,0) circle (0.07);
	\draw (4.5,0) to [out=45, in=180] (6.5,1) to [out=0, in=135] (8.5,0);
	\filldraw[color=red] (6.5,1) circle (0.07);
	\draw (4.5,0) to [out=315, in=180] (6.5,-1) to [out=0, in=225] (8.5,0);
	
	\node[left] at (11,0) {$x$};
	\node[right] at (15,0) {$y$};
	\node[above] at (13,1.5) {$z$};
	
	\filldraw (11,0) circle (0.07) -- (15,0) circle (0.07);
	\draw (11,0) to [out=45, in=180] (13,1) to [out=0, in=135] (15,0);
	\draw (13,2) circle (0.5);
	\filldraw[color=red] (13,1.5) circle (0.07);
	\draw (11,0) to [out=315, in=180] (13,-1) to [out=0, in=225] (15,0);
	
	\node at (0,-2) {$C_2$};
	\node at (6.5,-2) {$C_3^\mathrm{conn}$};
	\node at (13,-2) {$C_3^\mathrm{disc}$};
\end{tikzpicture}
